Information Flow Control in WebKit's JavaScript Bytecode

Websites today routinely combine JavaScript from multiple sources, both trusted and untrusted. Hence, JavaScript security is of paramount importance. A specific interesting problem is information flow control (IFC) for JavaScript. In this paper, we develop, formalize and implement a dynamic IFC mechanism for the JavaScript engine of a production Web browser (specifically, Safari's WebKit engine). Our IFC mechanism works at the level of JavaScript bytecode and hence leverages years of industrial effort on optimizing both the source to bytecode compiler and the bytecode interpreter. We track both explicit and implicit flows and observe only moderate overhead. Working with bytecode results in new challenges including the extensive use of unstructured control flow in bytecode (which complicates lowering of program context taints), unstructured exceptions (which complicate the matter further) and the need to make IFC analysis permissive. We explain how we address these challenges, formally model the JavaScript bytecode semantics and our instrumentation, prove the standard property of termination-insensitive non-interference, and present experimental results on an optimized prototype.

==> Selected-Semantics.tex <==
\normalsize
\scalebox{.63}{
%\begin{multicols}{2}
\begin{minipage}{.49\linewidth}
%%%    OP-PRIM
\begin{equation*}
\inference[prim:]
{\iota = \mbox{``op-prim dst:r src1:r src2:r''}, \\
\mL := \Gamma(!\sigma(\src1)) \sqcup \Gamma(!\sigma(\src2)) \sqcup
\Gamma(!\rho),\\
\mV := \Upsilon(!\sigma(\src1)) \oplus \Upsilon(!\sigma(\src2)) \\
(\Gamma(!\sigma(\dst)) \geq \Gamma(!\rho)) \implies (\mL :=
\mL)  \diamond (\mL := \star) \\
\sigma' := \sigma\Big[ \,^{\Upsilon(!\sigma(\dst)) := \mV}_{\Gamma(!\sigma(\dst)) :=\mL}
\Big],\\
~\iota' := \Succ(!\sigma'.\CFG, \iota), ~\rho' := \isIPD(\iota',\rho, \sigma')\\}
{\iota,  \theta, \sigma, \rho ~\leadsto~ \iota',  \theta,
\sigma', \rho'}
\end{equation*}
%%%    OP-JFALSE
\begin{align*}
\inference[jfalse:]
{\iota = \mbox{``op-jfalse cond:r target:offset''}, \\
\Gamma(!\sigma(\cond)) \neq \star,~\mL := \Gamma(!\sigma(\cond)) \sqcup \Gamma(!\rho),\\
\Upsilon(!\sigma(\cond)) = \false \implies \iota' :=
\Left(!\sigma.\CFG, \iota) \\
\diamond \iota'
:= \Right(!\sigma.\CFG, \iota), \\
\rho'' := \rho.\push(\mL, \IPD(\iota), \cf(\iota)),~\rho' := \isIPD(\iota',\rho'',
\sigma)}
{\iota,  \theta, \sigma, \rho ~\leadsto~ \iota',  \theta, \sigma, \rho'
}
\end{align*}
%%%    OP-PUT-BY-ID
\begin{align*}
\inference[put-by-id:]
{\iota = \mbox{``op-put-by-id base:r prop:id value:r direct:b''}, \\
\Gamma(!\sigma(\val)) \neq \star,~ 
\mathit{direct} = \true \implies \\
\theta' := \mathit{putDirect}(\Gamma(!\rho) ,\sigma,
\theta, \mathit{base, prop, value)}~\diamond \\
\theta' := \mathit{putIndirect}(\Gamma(!\rho), \sigma, \theta, \mathit{base, prop, value)},\\
\iota' := \Succ(!\sigma.\CFG, \iota), ~\rho' := \isIPD(\iota',\rho, \sigma)}
{\iota,  \theta, \sigma, \rho ~\leadsto~ \iota',  \theta',
\sigma, \rho'}
\end{align*}
%
\end{minipage}~~%
\begin{minipage}{.49\linewidth}
%%%     OP-PUSH-SCOPE
\begin{align*}
\inference[push-scope:]
{\iota = \mbox{``op-push-scope scope:r''},~\\
%\star \notin \Gamma(!\sigma(\mathit{scope})),\\
\sigma' := \mathit{pushScope(\Gamma(!\rho),\sigma, scope)},\\
\iota' := \Succ(!\sigma'.\CFG, \iota), ~\rho' := \isIPD(\iota',\rho, 
\sigma')}
{\iota,  \theta, \sigma, \rho ~\leadsto~ \iota', \theta,
\sigma', \rho'}
\end{align*}
%%%    OP-CALL
\begin{align*}
\inference[call:]
{\iota = \mbox{``op-call func:r args:n''}, \\
\Gamma(\mathit{func}) \neq \star,~
(\iota', \sigma', \ell_f):= \mathit{opCall}(\sigma, \iota,\mathit{func},
\mathit{args}),~\\
\mL = \ell_f \sqcup \Gamma(!\sigma(\mathit{func})) \sqcup
\Gamma(!\rho),~\\
\rho'' := \rho.\push(\mL,\IPD(\iota), \cf(\iota)),~
\rho' := \isIPD(\iota',\rho'', \sigma')}
{\iota,  \theta, \sigma, \rho ~\leadsto~ \iota', \theta, \sigma',
\rho'}
\end{align*}
%%%    OP-RET
\begin{align*}
\inference[ret:]
{\iota = \mbox{``op-ret res:r''},\\
(\iota',\sigma',\gamma) := \mathit{opRet(\sigma, res)}, ~\rho' :=
\isIPD(\iota',\rho, \sigma')}
{\iota,  \theta, \sigma, \rho ~\leadsto~ \iota',  \theta,
\sigma', \rho'}
\end{align*}
%%%     OP-THROW
\begin{align*}
\inference[throw:]
{\iota = \mbox{``op-throw ex:r''},~
\eV := \Upsilon(!\sigma(\mathit{ex})),\\
(\sigma', \iota') := \mathit{throwException(\sigma, \iota)},
~\rho' := \isIPD(\iota',\rho,\sigma')}
{\iota,  \theta, \sigma, \rho ~\leadsto~ \iota',  \theta,
\sigma', \rho'}
\end{align*}
\end{minipage}
%\end{multicols}
}{}
\normalsize


==> ds.tex <==
\scriptsize
\begin{minipage}{.3\linewidth}
 \begin{verbatim} 
struct SourceCode{
  String programSrc;
  bool strictMode;
};

typedef char* Opcode;

union Operand{
  int immediateValue;
  String identifier;
  int registerIndex;
  int funcIndex;
  bool flag;
  int offset;
};
    
struct Instruction{
  Opcode opc;
  Operand* opr;
};

struct CFGNode{
  Instruction* inst;
  struct CFGNode* left;
  struct CFGNode* right;
  struct CFGNode* succ;
};

struct CFG{
  struct CFGNode* cfgNode;
  JSGlobalObject* globalObject;
  int numVars;
  int numFns;
  bool strictMode;
};

struct JSLabel{
  uint64_t label;
};

enum Specials{
  NaN, undefined
};

union ValueType{
  bool b;
  int n;
  String s;
  double d;
  JSObject* o;
};

union valueTemplate{
  Specials s;
  ValueType v;
};
\end{verbatim}
\end{minipage}~~
\begin{minipage}{.3\linewidth}
\begin{verbatim}
struct JSValue{
  valueTemplate data;
  JSLabel label;
};

struct PropertyDescriptor{
  JSValue value;
  bool writable;
  bool enumerable;
  bool configurable;
  JSLabel structLabel;
};

struct Property{
  String propertyName;
  PropertyDescriptor* pDesc;
};

struct PropertySlot{
  Property prop;
  PropertySlot* next;
};

struct JSObject{
  Property property[MAX_PROPS];
  struct proto{
    JSLabel l;
    JSObject* __proto__;
  } prototype;
  JSLabel structLabel;
};

struct Heap{
  unsigned location;
  JSObject o;
}[HEAP_SIZE];

enum FunctionType{
  JSFunction, HostFunction
};

struct JSFunctionObject:
  JSObject{
  CFG* funcCFG;
  ScopeChainNode* scopeChain;
  FunctionType fType;
};

struct JSGlobalObject:
  JSObject{
  JSFunctionObject evalFunction;
  JSObject* objectPrototype;
  JSObject* functionPrototype;
};
\end{verbatim}
\end{minipage}~~~
\begin{minipage}{.3\linewidth}
\begin{verbatim}
struct Register{
  JSValue value;
};

struct CallFrameNode{
  Register rf[REGISTER_FILE_SIZE];
  CFG cfg;
  CFGNode* returnAddress;
  ScopeChainNode* sc;
  JSFunctionObject* callee;
  JSLabel calleeLabel;
  int argCount;
  bool getter;
  int dReg;
};

struct CallFrameStack{
  CallFrameNode cFN;
  CallFrameStack* previous;
};

struct PCNode{
  JSLabel l;
  CFGNode* ipd;
  CallFrameNode* cFN;
  bool handler;
};

struct PCStack{
  PCNode node;
  PCStack* previous;
};

struct JSActivation{
  CallFrameNode* callFrameNode;
  JSLabel structLabel;
};

enum ScopeChainObjectType{
  LexicalObject, VariableObject
};

union SChainObject{
  JSObject* obj;
  JSActivation* actObj;
};

struct ScopeChainNode{
  SChainObject Object;
  ScopeChainObjectType scObjType;
  ScopeChainNode* next;
  JSLabel scopeLabel;
};
\end{verbatim}
\end{minipage}
\normalsize
